Measuring Natural Scenes SFR of Automotive Fisheye Cameras

The Modulation Transfer Function (MTF) is an important image quality metric typically used in the automotive domain. However, despite the fact that optical quality has an impact on the performance of computer vision in vehicle automation, for many public datasets, this metric is unknown. Additionally, wide field-of-view (FOV) cameras have become increasingly popular, particularly for low-speed vehicle automation applications. To investigate image quality in datasets, this paper proposes an adaptation of the Natural Scenes Spatial Frequency Response (NS-SFR) algorithm to suit cameras with a wide field-of-view.

==> Automotive-NS-SFR.tex <==
\tikzset{
    use page relative coordinates/.style={
        shift={(current page.south west)},
        x={(current page.south east)},
        y={(current page.north west)}
    },
}
\tikzstyle{startstop} = [rectangle, rounded corners, 
minimum width=3cm, 
minimum height=1cm,
text centered, 
draw=black, 
fill=red!30]

\tikzstyle{comp} = [trapezium, 
trapezium stretches=true, % A later addition
trapezium left angle=70, 
trapezium right angle=110,
text width=3cm,
minimum width=3cm, 
minimum height=1cm, text centered, 
draw=black, fill=blue!30]

\tikzstyle{pers} = [trapezium, 
trapezium left angle=70, 
trapezium right angle=110,
inner sep=12pt,
text width=3mm,
minimum width=2cm, 
minimum height=1cm,
draw=black, fill=blue!30]

\tikzstyle{database} = [cylinder, 
    draw = violet, 
    text = purple,
    minimum height=2cm,
    cylinder uses custom fill, 
    cylinder body fill = magenta!10, 
    cylinder end fill = magenta!40,
    aspect = 0.2, 
    shape border rotate = 90]

\tikzstyle{process} = [rectangle, 
minimum width=7.45cm, 
minimum height=1cm, 
text centered, 
text width=7.45cm, 
draw=black, 
fill=orange!30]

\tikzstyle{reuse} = [rectangle, 
minimum width=7.45cm, 
minimum height=1cm, 
text centered, 
text width=7.45cm, 
draw=black, 
fill=green!30]

\tikzstyle{arrow} = [thick,->,>=stealth]

\resizebox{7.7cm}{14.7cm}{
    \begin{tikzpicture}[node distance=2cm]
    \node (start) [startstop] {Start};
        \node (db1) [database, below of=start]  at (0,0){Dataset};
        \node (prep1) [process, below of=db1] {Create custom ROI masks for camera  perspective, removing ego-body occlusion and vignetting using Freehand ROI};
        \node (proc1) [process, below of=prep1] {Apply the custom ROI masks to images and crop the images to the appropriate size};
        \node (proc2) [reuse, below of=proc1] {Re-use Optimized NS-SFR stage};
        \node (proc3) [process, below of=proc2] {Categorize slanted edge locations into three custom radial distances/segments determined by the shape of the Custom ROI mask};
        \node (proc4) [process, below of=proc3, yshift=-0.5cm] {Calculate the mean MTF50 in each radial segment and display results};
        \node (out1) [comp, below of=proc4] {Estimated
ISO12233 mean e-SFR};
        \node (stop) [startstop, below of=out1] {Stop};

        % Simple brace
        \draw [decorate,
            decoration = {brace,mirror, raise=120pt, amplitude=5pt}] (0,-6.5) --  (0,-3.5)
            node[pos=0.9, right=130pt,black, rotate=-90]{$Pre-processing$};
        \draw [decorate,
            decoration = {brace,mirror, raise=120pt, amplitude=5pt}] (0,-11) --  (0,-6.5)
            node[pos=0.6, right=130pt,black, rotate=-90]{$Part 1$};
        \draw [decorate,
            decoration = {brace,mirror, raise=120pt, amplitude=5pt}] (0,-17) --  (0,-11)
            node[pos=0.6, right=130pt,black, rotate=-90]{$Part 2$};
        
        \draw [arrow] (start) -- (db1);
        \draw [arrow] (db1) -- (prep1);
        \draw [arrow] (prep1) -- (proc1);
        \draw [arrow] (proc1) -- (proc2);
        \draw [arrow] (proc2) -- (proc3);
        \draw [arrow] (proc3) -- (proc4);
        \draw [arrow] (proc4) -- (out1);
        \draw [arrow] (out1) -- (stop);
    \end{tikzpicture}
}
